A Judge Should Know What Changed:Construct Validity for LLM-as-a-Judge Evaluation

LLM-as-a-judge evaluation is usually assessed by agreement and robustness to surface perturbations, but reliability does not establish construct validity. We formalize construct validity for an evaluator as a two-dimensional profile: invariance S, the probability that a verdict is unchanged under construct-preserving edits, and construct sensitivity R, the probability that it changes under minimal construct-changing edits. We show that S and R are independent and that no scalar summary preserves all relevant comparisons. We measure the profile across 7 judges and 4 domains using 7 construct-changing intervention types and 5 register-only controls, with intervention direction determined by human annotators and generation, verification, and judging assigned to disjoint model families. At matched invariance S >= 0.90, judges average S = 0.945 but R = 0.319. Sensitivity also differs between scope and strength edits: R_scope = 0.383 versus R_strength = 0.262, a +0.121 gap with the same sign for all 7 judges. We further audit five public label sets and find that surface-only predictors reproduce 55%-67% of labels in paired mode, including 67.4% of MT-Bench human votes. These results show that high judge agreement can coexist with weak sensitivity to changes in the construct being evaluated, motivating joint reporting of invariance and sensitivity and auditing the validation set itself.

==> figs/plot_axes.tex <==
% GENERATED by analysis/make_vwv_numbers.py from results/judge_profile.json.
% REAL DATA. Each judge at its own matched-invariance
% threshold, so the bars compare like with like rather than like at a common tau.
\begin{tikzpicture}
\begin{axis}[
  ybar, bar width=5pt,
  width=0.86\textwidth, height=5.4cm,
  ylabel={flip rate at matched $\Sinv$},
  symbolic x coords={haiku,nemotron,gemini,mistral,deepseek,glm,llama4,mean},
  xtick=data, xticklabel style={font=\scriptsize\ttfamily, rotate=20, anchor=north east},
  ymin=0, ymax=0.75, ytick={0,0.2,0.4,0.6},
  grid=major, grid style={figGrid, line width=0.3pt},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  legend style={font=\scriptsize, at={(0.98,0.98)}, anchor=north east,
                draw=figGrid, legend columns=1},
  legend cell align=left, axis line style={figSoft},
  enlarge x limits=0.08,
]
\addplot[fill=figA, draw=figA!70!black, line width=0.4pt]
  coordinates {(haiku,0.629) (nemotron,0.474) (gemini,0.474) (mistral,0.405) (deepseek,0.362) (glm,0.239) (llama4,0.095) (mean,0.383)};
\addlegendentry{$\Tcon$ \textsc{scope}}
\addplot[fill=figB, draw=figB!70!black, line width=0.4pt]
  coordinates {(haiku,0.500) (nemotron,0.423) (gemini,0.349) (mistral,0.223) (deepseek,0.140) (glm,0.107) (llama4,0.092) (mean,0.262)};
\addlegendentry{$\Tcon$ \textsc{strength}}
\addplot[fill=figG, draw=figG!60!black, line width=0.4pt, opacity=0.75]
  coordinates {(haiku,0.083) (nemotron,0.094) (gemini,0.032) (mistral,0.042) (deepseek,0.094) (glm,0.021) (llama4,0.021) (mean,0.055)};
\addlegendentry{$\Tinv$ control (must be low)}
\end{axis}
\end{tikzpicture}


==> figs/plot_instrument.tex <==
% GENERATED by analysis/make_vwv_numbers.py from results/judge_profile.json.
% REAL DATA. Instrument quality per judge: how many grades survive the usability cut,
% and whether the judge reproduces its own grade. Rows sorted by the former.
\begin{tikzpicture}
\begin{axis}[name=grades,
  width=0.52\textwidth, height=5.4cm,
  xlabel={grade values}, xmin=0, xmax=13,
  symbolic y coords={glm,mistral,llama4,gemini,nemotron,haiku,deepseek}, ytick=data,
  grid=major, grid style={figGrid, line width=0.3pt},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  yticklabel style={font=\scriptsize\ttfamily},
  legend style={font=\scriptsize, at={(0.5,-0.30)}, anchor=north,
                draw=figGrid, legend columns=2},
  legend cell align=left, axis line style={figSoft},
]
\addplot[figG, line width=0.7pt, forget plot] coordinates {(2,glm) (9,glm)};
\addplot[figG, line width=0.7pt, forget plot] coordinates {(4,mistral) (7,mistral)};
\addplot[figG, line width=0.7pt, forget plot] coordinates {(6,llama4) (8,llama4)};
\addplot[figG, line width=0.7pt, forget plot] coordinates {(6,gemini) (9,gemini)};
\addplot[figG, line width=0.7pt, forget plot] coordinates {(7,nemotron) (11,nemotron)};
\addplot[figG, line width=0.7pt, forget plot] coordinates {(9,haiku) (10,haiku)};
\addplot[figG, line width=0.7pt, forget plot] coordinates {(9,deepseek) (11,deepseek)};
\addplot[figA, only marks, mark=*, mark size=1.8pt] coordinates {(2,glm) (4,mistral) (6,llama4) (6,gemini) (7,nemotron) (9,haiku) (9,deepseek)};
\addlegendentry{usable operating points}
\addplot[figG, only marks, mark=o, mark size=1.8pt, line width=0.7pt] coordinates {(9,glm) (7,mistral) (8,llama4) (9,gemini) (11,nemotron) (10,haiku) (11,deepseek)};
\addlegendentry{distinct grades emitted}
\end{axis}
\begin{axis}[at={(grades.south east)}, xshift=9mm, anchor=south west,
  width=0.34\textwidth, height=5.4cm,
  xbar, bar width=3.4pt,
  xlabel={regrade agreement}, xmin=0, xmax=1.25, xtick={0,0.5,1},
  symbolic y coords={glm,mistral,llama4,gemini,nemotron,haiku,deepseek}, ytick=data, yticklabels={,,},
  xmajorgrids=true, ymajorgrids=false,
  grid style={figGrid, line width=0.3pt},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  nodes near coords, nodes near coords style={font=\scriptsize, text=figSoft,
                                              anchor=west, xshift=1pt},
  point meta=explicit symbolic,
  axis line style={figSoft},
]
\addplot[fill=figA!25, draw=figA, line width=0.4pt] coordinates {(0.98,glm) [0.98] (0.961,mistral) [0.96] (0.969,llama4) [0.97] (1.0,gemini) [1.00] (0.828,nemotron) [0.83] (0.412,haiku) [0.41] (0.682,deepseek) [0.68]};
\end{axis}
\end{tikzpicture}


==> figs/plot_profiles.tex <==
% GENERATED by analysis/make_vwv_numbers.py from results/judge_profile.json.
% REAL DATA. One curve per judge, traced by sweeping the
% threshold we apply to its grades; the marker is that judge's matched-invariance point.
\begin{tikzpicture}
\begin{axis}[
  width=0.80\textwidth, height=6.2cm,
  xlabel={$\Sinv$ (invariance)}, ylabel={$\Rsens$ (sensitivity)},
  xmin=0, xmax=1.02, ymin=0, ymax=1.0,
  grid=major, grid style={figGrid, line width=0.3pt},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  legend style={font=\scriptsize, at={(0.02,0.02)}, anchor=south west,
                draw=figGrid, legend columns=2},
  legend cell align=left, axis line style={figSoft},
]
% the S+R=1 reference, emitted first so the curves sit on top of it
\addplot[figSoft, dashed, line width=0.5pt, forget plot] coordinates {(0,1)(1,0)};
\addplot[figA, line width=0.7pt, mark=*, mark size=0.9pt] coordinates {(0.000,0.886) (0.146,0.874) (0.292,0.841) (0.490,0.825) (0.615,0.801) (0.677,0.752) (0.781,0.732) (0.833,0.715) (0.875,0.687) (0.885,0.659) (0.917,0.561) (0.948,0.508) (0.958,0.435) (0.969,0.386) (0.979,0.325) (0.990,0.215) (1.000,0.057)};
\addlegendentry{\texttt{haiku}}
\addplot[figA, only marks, mark=o, mark size=2.6pt, line width=0.8pt, forget plot] coordinates {(0.917,0.561)};
\addplot[figB, line width=0.7pt, mark=*, mark size=0.9pt] coordinates {(0.000,0.667) (0.906,0.447) (0.917,0.337) (0.927,0.264) (0.948,0.236) (0.958,0.159) (0.969,0.146) (0.979,0.138) (0.990,0.106) (1.000,0.057)};
\addlegendentry{\texttt{nemotron}}
\addplot[figB, only marks, mark=o, mark size=2.6pt, line width=0.8pt, forget plot] coordinates {(0.906,0.447)};
\addplot[figC, line width=0.7pt, mark=*, mark size=0.9pt] coordinates {(0.000,0.698) (0.968,0.408) (0.979,0.261) (0.989,0.082) (1.000,0.045)};
\addlegendentry{\texttt{gemini}}
\addplot[figC, only marks, mark=o, mark size=2.6pt, line width=0.8pt, forget plot] coordinates {(0.968,0.408)};
\addplot[figD, line width=0.7pt, mark=*, mark size=0.9pt] coordinates {(0.000,0.772) (0.625,0.622) (0.667,0.602) (0.958,0.309) (0.990,0.106) (1.000,0.012)};
\addlegendentry{\texttt{mistral}}
\addplot[figD, only marks, mark=o, mark size=2.6pt, line width=0.8pt, forget plot] coordinates {(0.958,0.309)};
\addplot[figE, line width=0.7pt, mark=*, mark size=0.9pt] coordinates {(0.000,0.780) (0.719,0.714) (0.729,0.706) (0.771,0.580) (0.812,0.429) (0.854,0.367) (0.865,0.269) (0.906,0.245) (0.969,0.171) (0.990,0.110) (1.000,0.008)};
\addlegendentry{\texttt{deepseek}}
\addplot[figE, only marks, mark=o, mark size=2.6pt, line width=0.8pt, forget plot] coordinates {(0.906,0.245)};
\addplot[figF, line width=0.7pt, mark=*, mark size=0.9pt] coordinates {(0.000,0.529) (0.979,0.168) (0.989,0.084)};
\addlegendentry{\texttt{glm}}
\addplot[figF, only marks, mark=o, mark size=2.6pt, line width=0.8pt, forget plot] coordinates {(0.979,0.168)};
\addplot[figG, line width=0.7pt, mark=*, mark size=0.9pt] coordinates {(0.000,0.695) (0.667,0.492) (0.698,0.488) (0.740,0.451) (0.979,0.093) (0.990,0.037) (1.000,0.004)};
\addlegendentry{\texttt{llama4}}
\addplot[figG, only marks, mark=o, mark size=2.6pt, line width=0.8pt, forget plot] coordinates {(0.979,0.093)};
\end{axis}
\end{tikzpicture}

